DSAG: A mixed synchronous-asynchronous iterative method for straggler-resilient learning

We consider straggler-resilient learning. In many previous works, e.g., in the coded computing literature, straggling is modeled as random delays that are independent and identically distributed between workers. However, in many practical scenarios, a given worker may straggle over an extended period of time. We propose a latency model that captures this behavior and is substantiated by traces collected on Microsoft Azure, Amazon Web Services (AWS), and a small local cluster. Building on this model, we propose DSAG, a mixed synchronous-asynchronous iterative optimization method, based on the stochastic average gradient (SAG) method, that combines timely and stale results. We also propose a dynamic load-balancing strategy to further reduce the impact of straggling workers. We evaluate DSAG for principal component analysis, cast as a finite-sum optimization problem, of a large genomics dataset, and for logistic regression on a cluster composed of 100 workers on AWS, and find that DSAG is up to about 50% faster than SAG, and more than twice as fast as coded computing methods, for the particular scenario that we consider.

==> figures/convergence/convergence.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.02)}, anchor=south west, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Time [s]},
xmajorgrids,
ymode=log,
log basis y={10},
height=\figureheightc,
width=\figurewidthc,
xmin=1e-2, xmax=1e2,
xmode=log,
ylabel={Suboptimality gap},
ymajorgrids,
ymin=1e-14, ymax=1e0,
% ticklabel style={font=\scriptsize},
]

% Results from ex3/211022_1, with latency increase factor 1, and 40% variation between workers
% DSAG
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/dsag_loadbalance_false-nwait_10-nsubpartitions_100.csv};
\addlegendentry{DSAG ($w=10$)}

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/dsag_loadbalance_false-nwait_20-nsubpartitions_100.csv};
\addlegendentry{DSAG ($w=20$)}

% DSAG-LB
\addplot [semithick, densely dashed, color0, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/dsag_loadbalance_true-nwait_10-nsubpartitions_100.csv};
\addlegendentry{DSAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color0, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/dsag_loadbalance_true-nwait_20-nsubpartitions_100.csv};
\addlegendentry{DSAG-LB ($w=20$)}

% SAG
\addplot [semithick, color1, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/sag_loadbalance_false-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SAG ($w=10$)}

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/sag_loadbalance_false-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SAG ($w=20$)}

\addplot [semithick, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/dsag_loadbalance_false-nwait_49-nsubpartitions_100.csv};
\addlegendentry{SAG ($w=49$)}

% SAG-LB
\addplot [semithick, densely dashed, color1, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/sag_loadbalance_true-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color1, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/sag_loadbalance_true-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SAG-LB ($w=20$)}

\addplot [semithick, densely dashed, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/dsag_loadbalance_true-nwait_49-nsubpartitions_100.csv};
\addlegendentry{SAG-LB ($w=49$)}

% SGD
\addplot [semithick, color2, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/sgd_loadbalance_false-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SGD ($w=10$)}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/sgd_loadbalance_false-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SGD ($w=20$)}

\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/sgd_loadbalance_false-nwait_49-nsubpartitions_100.csv};
\addlegendentry{SGD ($w=49$)}

% SGD-LB
\addplot [semithick, densely dashed, color2, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/sgd_loadbalance_true-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SGD-LB ($w=10$)}

\addplot [semithick, densely dashed, color2, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/sgd_loadbalance_true-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SGD-LB ($w=20$)}

\addplot [semithick, densely dashed, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/pca/sgd_loadbalance_true-nwait_49-nsubpartitions_100.csv};
\addlegendentry{SGD-LB ($w=49$)}

% batch GD
\addplot [semithick, color4, mark=pentagon*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/pca/gd_49_1.0.csv};
\addlegendentry{GD}

% bound
\addplot [semithick, black, dashed]
table {./figures/convergence/data/ex3/pca/bound_49_45_1.0.csv};
\addlegendentry{Coded ($r=\nicefrac{45}{49}$)}

% empty legend
\legend{};

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[
name=plot2,
anchor=north west,
at=(plot1.south west),
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.02)}, anchor=south west, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Time [s]},
xmajorgrids,
ymode=log,
log basis y={10},
height=\figureheightc,
width=\figurewidthc,
xmin=1e-3, xmax=1e2,
xmode=log,
ylabel={Suboptimality gap},
ymajorgrids,
ymin=1e-16, ymax=1e-1,
% ticklabel style={font=\scriptsize},
]

% Results from higgs/ex3/211021_3, with latency increase factor 1, and 40% variation between workers
% DSAG
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/dsag_loadbalance_false-nwait_10-nsubpartitions_10.csv};
\addlegendentry{DSAG ($w=10$)}

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/dsag_loadbalance_false-nwait_20-nsubpartitions_10.csv};
\addlegendentry{DSAG ($w=20$)}

% DSAG-LB
\addplot [semithick, densely dashed, color0, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/dsag_loadbalance_true-nwait_10-nsubpartitions_10.csv};
\addlegendentry{DSAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color0, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/dsag_loadbalance_true-nwait_20-nsubpartitions_10.csv};
\addlegendentry{DSAG-LB ($w=20$)}

% SAG
\addplot [semithick, color1, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/sag_loadbalance_false-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SAG ($w=10$)}

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/sag_loadbalance_false-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SAG ($w=20$)}

\addplot [semithick, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/dsag_loadbalance_false-nwait_49-nsubpartitions_10.csv};
\addlegendentry{SAG ($w=49$)}

% SAG-LB
\addplot [semithick, densely dashed, color1, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/sag_loadbalance_true-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color1, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/sag_loadbalance_true-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SAG-LB ($w=20$)}

\addplot [semithick, densely dashed, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/dsag_loadbalance_true-nwait_49-nsubpartitions_10.csv};
\addlegendentry{SAG-LB ($w=49$)}

% SGD
\addplot [semithick, color2, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/sgd_loadbalance_false-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SGD ($w=10$)}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/sgd_loadbalance_false-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SGD ($w=20$)}

\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/sgd_loadbalance_false-nwait_49-nsubpartitions_10.csv};
\addlegendentry{SGD ($w=49$)}

% SGD-LB
\addplot [semithick, densely dashed, color2, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/sgd_loadbalance_true-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SGD-LB ($w=10$)}

\addplot [semithick, densely dashed, color2, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/sgd_loadbalance_true-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SGD-LB ($w=20$)}

\addplot [semithick, densely dashed, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/ex3/logreg/sgd_loadbalance_true-nwait_49-nsubpartitions_10.csv};
\addlegendentry{SGD-LB ($w=49$)}

% batch GD
\addplot [semithick, color4, mark=pentagon*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/ex3/logreg/gd_49_1.0.csv};
\addlegendentry{GD}

% bound
\addplot [semithick, black, dashed]
table {./figures/convergence/data/ex3/logreg/bound_49_45_1.0.csv};
\addlegendentry{Coded ($r=\nicefrac{45}{49}$)}

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.02)}, anchor=south west, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Time [s]},
xmajorgrids,
ymode=log,
log basis y={10},
height=\figureheightc,
width=\figurewidthc,
xmin=1e-2, xmax=1e2,
xmode=log,
ylabel={Suboptimality gap},
ymajorgrids,
ymin=1e-14, ymax=1e0,
% ticklabel style={font=\scriptsize},
]

% Results from aws/211023_2
% DSAG
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/dsag_loadbalance_false-nwait_10-nsubpartitions_100.csv};
\addlegendentry{DSAG ($w=10$)}

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/dsag_loadbalance_false-nwait_20-nsubpartitions_100.csv};
\addlegendentry{DSAG ($w=20$)}

% DSAG-LB
\addplot [semithick, densely dashed, color0, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/dsag_loadbalance_true-nwait_10-nsubpartitions_100.csv};
\addlegendentry{DSAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color0, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/dsag_loadbalance_true-nwait_20-nsubpartitions_100.csv};
\addlegendentry{DSAG-LB ($w=20$)}

% SAG
\addplot [semithick, color1, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/sag_loadbalance_false-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SAG ($w=10$)}

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/sag_loadbalance_false-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SAG ($w=20$)}

\addplot [semithick, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/dsag_loadbalance_false-nwait_100-nsubpartitions_100.csv};
\addlegendentry{SAG ($w=100$)}

% SAG-LB
\addplot [semithick, densely dashed, color1, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/sag_loadbalance_true-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color1, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/sag_loadbalance_true-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SAG-LB ($w=20$)}

\addplot [semithick, densely dashed, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/dsag_loadbalance_true-nwait_100-nsubpartitions_100.csv};
\addlegendentry{SAG-LB ($w=100$)}

% SGD
\addplot [semithick, color2, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/sgd_loadbalance_false-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SGD ($w=10$)}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/sgd_loadbalance_false-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SGD ($w=20$)}

\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/sgd_loadbalance_false-nwait_100-nsubpartitions_100.csv};
\addlegendentry{SGD ($w=100$)}

% SGD-LB
\addplot [semithick, densely dashed, color2, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/sgd_loadbalance_true-nwait_10-nsubpartitions_100.csv};
\addlegendentry{SGD-LB ($w=10$)}

\addplot [semithick, densely dashed, color2, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/sgd_loadbalance_true-nwait_20-nsubpartitions_100.csv};
\addlegendentry{SGD-LB ($w=20$)}

\addplot [semithick, densely dashed, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/pca/sgd_loadbalance_true-nwait_100-nsubpartitions_100.csv};
\addlegendentry{SGD-LB ($w=100$)}

% batch GD
\addplot [semithick, color4, mark=pentagon*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/pca/gd_100_1.0.csv};
\addlegendentry{GD}

% bound
\addplot [semithick, black, dashed]
table {./figures/convergence/data/aws/pca/bound_100_90_1.0.csv};
\addlegendentry{Coded ($r=0.9$)}

% empty legend
\legend{};

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[
name=plot2,
anchor=north west,
at=(plot1.south west),
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.02)}, anchor=south west, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Time [s]},
xmajorgrids,
ymode=log,
log basis y={10},
height=\figureheightc,
width=\figurewidthc,
xmin=1e-3, xmax=1e2,
xmode=log,
ylabel={Suboptimality gap},
ymajorgrids,
ymin=1e-16, ymax=1e-1,
% ticklabel style={font=\scriptsize},
]

% Results from higgs/aws/211023_6
% DSAG
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/dsag_loadbalance_false-nwait_10-nsubpartitions_10.csv};
\addlegendentry{DSAG ($w=10$)}

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/dsag_loadbalance_false-nwait_20-nsubpartitions_10.csv};
\addlegendentry{DSAG ($w=20$)}

% DSAG-LB
\addplot [semithick, densely dashed, color0, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/dsag_loadbalance_true-nwait_10-nsubpartitions_10.csv};
\addlegendentry{DSAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color0, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/dsag_loadbalance_true-nwait_20-nsubpartitions_10.csv};
\addlegendentry{DSAG-LB ($w=20$)}

% SAG
\addplot [semithick, color1, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/sag_loadbalance_false-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SAG ($w=10$)}

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/sag_loadbalance_false-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SAG ($w=20$)}

\addplot [semithick, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/dsag_loadbalance_false-nwait_100-nsubpartitions_10.csv};
\addlegendentry{SAG ($w=100$)}

% SAG-LB
\addplot [semithick, densely dashed, color1, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/sag_loadbalance_true-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SAG-LB ($w=10$)}

\addplot [semithick, densely dashed, color1, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/sag_loadbalance_true-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SAG-LB ($w=20$)}

\addplot [semithick, densely dashed, color1, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/dsag_loadbalance_true-nwait_100-nsubpartitions_10.csv};
\addlegendentry{SAG-LB ($w=100$)}

% SGD
\addplot [semithick, color2, mark=square*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/sgd_loadbalance_false-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SGD ($w=10$)}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/sgd_loadbalance_false-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SGD ($w=20$)}

\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/sgd_loadbalance_false-nwait_100-nsubpartitions_10.csv};
\addlegendentry{SGD ($w=100$)}

% SGD-LB
\addplot [semithick, densely dashed, color2, mark=square*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/sgd_loadbalance_true-nwait_10-nsubpartitions_10.csv};
\addlegendentry{SGD-LB ($w=10$)}

\addplot [semithick, densely dashed, color2, mark=*, mark size=1, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/sgd_loadbalance_true-nwait_20-nsubpartitions_10.csv};
\addlegendentry{SGD-LB ($w=20$)}

\addplot [semithick, densely dashed, color2, mark=triangle*, mark size=1.5, mark options={solid, fill=black}]
table {./figures/convergence/data/aws/logreg/sgd_loadbalance_true-nwait_100-nsubpartitions_10.csv};
\addlegendentry{SGD-LB ($w=100$)}

% batch GD
\addplot [semithick, color4, mark=pentagon*, mark size=1, mark options={solid, fill=white}]
table {./figures/convergence/data/aws/logreg/gd_100_1.0.csv};
\addlegendentry{GD}

% bound
\addplot [semithick, black, dashed]
table {./figures/convergence/data/aws/logreg/bound_100_90_1.0.csv};
\addlegendentry{Coded ($r=\nicefrac{90}{100}$)}

\end{axis}
\end{tikzpicture}

==> figures/cumulative_timeseries/cumulative_timeseries.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}

\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(axis cs: 1,9.8)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Iteration},
% xtick distance=10,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.97\figurewidth,
xmin=0, xmax=100,
ylabel={Cumulative latency [s]},
ymajorgrids,
% ymode=log,
ymin=0, ymax=10,
% ytick distance=1e-3,
]

% jobid: 773, nworkers: 72, nwait: 9
\addplot [semithick, color0] 
table {./figures/cumulative_timeseries/data/cumulative_time_773.csv};
\addlegendentry{Empiric}

\addplot [semithick, color0, mark=triangle*, mark size=1, only marks, mark repeat=5, mark options={fill=white}] 
table {./figures/cumulative_timeseries/data/gamma/cumulative_time_sim_773.csv};
\addlegendentry{Predicted}

\addplot [semithick, color0, mark=*, mark size=1, only marks, mark repeat=5, mark options={fill=white}] 
table {./figures/cumulative_timeseries/data/gamma/cumulative_time_simint_773.csv};
\addlegendentry{Predicted, event-driven}

% jobid: 763, nworkers: 72, nwait: 72
\addplot [semithick, color1, dashed] 
table {./figures/cumulative_timeseries/data/cumulative_time_769.csv};
\addlegendentry{Empiric}

\addplot [semithick, color1, mark=triangle*, mark size=1, only marks, mark repeat=5, mark options={fill=white}] 
table {./figures/cumulative_timeseries/data/gamma/cumulative_time_sim_769.csv};
\addlegendentry{Predicted}

\addplot [semithick, color1, mark=*, mark size=1, only marks, mark repeat=5, mark options={fill=white}] 
table {./figures/cumulative_timeseries/data/gamma/cumulative_time_simint_769.csv};
\addlegendentry{Predicted, event-driven}

% % jobid: 769, nworkers: 72, nwait: 72
% \addplot [semithick, color1, dashed] 
% table {./figures/cumulative_timeseries/data/cumulative_time_769.csv};
% \addlegendentry{Empiric ($w=72$)}

% \addplot [semithick, color1, mark=triangle*, mark size=1, only marks, mark repeat=5, mark options={fill=white}] 
% table {./figures/cumulative_timeseries/data/shiftexp/cumulative_time_sim_769.csv};
% \addlegendentry{Predicted ($w=72$)}

% \addplot [semithick, color1, mark=*, mark size=1, only marks, mark repeat=5, mark options={fill=white}] 
% table {./figures/cumulative_timeseries/data/shiftexp/cumulative_time_simint_769.csv};
% \addlegendentry{Predicted, event-driven ($w=72$)}

\end{axis}

\end{tikzpicture}


==> figures/linear_latency/linear_latency.tex <==
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}
    
\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% xlabel style={align=center}, xlabel={Computational load ($c$)},
% xtick distance=10,
xmajorgrids,
xticklabels=\empty,
height=\figureheight,
width=\figurewidth,
xmin=1e6, xmax=1e9,
ylabel={Computation latency mean [s]},
% ylabel={$E_\mathsf{Z}^{(c)}$ [s]},
ymajorgrids,
xmode=log,
ymode=log,
ymin=1e-3, ymax=1e0,
% ytick distance=0.1,
]

% AWS
\addplot [only marks, color1, mark=*, mark size=1, mark options={fill=white,solid}, forget plot]
table {./figures/linear_latency/data/aws/comp_mean.csv};

% Azure
\addplot [only marks, color0, mark=*, mark size=1, mark options={fill=white,solid}, forget plot]
table {./figures/linear_latency/data/azure/comp_mean.csv};

% AWS
\addplot [only marks, color1, mark=square*, mark size=2, mark options={fill=white,solid}]
table {./figures/linear_latency/data/aws/comp_mean_mean.csv};
\addlegendentry{AWS}

\addplot [semithick, color1, forget plot]
table {./figures/linear_latency/data/aws/comp_mean_line.csv};

% Azure
\addplot [only marks, color0, mark=square*, mark size=2, mark options={fill=white,solid}]
table {./figures/linear_latency/data/azure/comp_mean_mean.csv};
\addlegendentry{Azure}

\addplot [semithick, color0, forget plot]
table {./figures/linear_latency/data/azure/comp_mean_line.csv};

\end{axis}     
\begin{axis}[
name=plot2,
at=(plot1.below south west), anchor=above north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel style={align=center}, xlabel={Computational load ($c$)},
% xtick distance=10,
xmajorgrids,
% xticklabels=\empty,
height=\figureheight,
width=\figurewidth,
xmin=1e6, xmax=1e9,
ylabel={Computation latency variance [$s^2$]},
% ylabel={$V_\mathsf{Z}^{(c)}$ [$\text{s}^2$]},
ymajorgrids,
xmode=log,
ymode=log,
ymin=1e-8, ymax=1e-4,
% ytick distance=0.1,
]

% AWS
\addplot [only marks, color1, mark=*, mark size=1, mark options={fill=white,solid}]
table {./figures/linear_latency/data/aws/comp_var.csv};

% Azure
\addplot [only marks, color0, mark=*, mark size=1, mark options={fill=white,solid}]
table {./figures/linear_latency/data/azure/comp_var.csv};

% Aws
\addplot [only marks, color1, mark=square*, mark size=2, mark options={fill=white,solid}]
table {./figures/linear_latency/data/aws/comp_var_mean.csv};

\addplot [semithick, color1]
table {./figures/linear_latency/data/aws/comp_var_line.csv};

% Azure
\addplot [only marks, color0, mark=square*, mark size=2, mark options={fill=white,solid}]
table {./figures/linear_latency/data/azure/comp_var_mean.csv};

\addplot [semithick, color0]
table {./figures/linear_latency/data/azure/comp_var_line.csv};

\end{axis}       
\end{tikzpicture}

==> figures/loadbalancing/loadbalancing.tex <==
\begin{tikzpicture}

    \definecolor{color0}{HTML}{75b9be}
    \definecolor{color1}{HTML}{ee7674}
    \definecolor{color2}{HTML}{832161}
    \definecolor{color3}{HTML}{eab464}
    \definecolor{color4}{HTML}{335145}
    
    \begin{axis}[
    name=plot1,
    legend cell align={left},
    legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.98)}, anchor=north east, draw=white!80!black},
    % tick align=outside,
    tick pos=left,
    grid style={gray,opacity=0.5,dotted},
    % xlabel style={align=center}, xlabel={Iteration},
    % xtick distance=10,
    xmajorgrids,
    xticklabels=\empty,
    height=\figureheight,
    width=\figurewidth,
    xmin=0, xmax=140,
    ylabel={Latency [s]},
    ymajorgrids,
    % ymode=log,
    ymin=0.2, ymax=0.8,
    ytick distance=0.1,
    ]

    % workers 1, 2, 3 are fast
    % workers 4, 5, 6 are slow
    % workers 7, 8 are normal

    \addplot [semithick, color2]
    table {./figures/loadbalancing/data/balanced/timeseries_6_7.csv};
    \addlegendentry{Regular workers}    

    \addplot [semithick, color0]
    table {./figures/loadbalancing/data/balanced/timeseries_6_4.csv};
    \addlegendentry{Slow workers}    
    
    \addplot [semithick, color1]
    table {./figures/loadbalancing/data/balanced/timeseries_6_1.csv};
    \addlegendentry{Fast workers}

    \addplot [semithick, color1, forget plot]    
    table {./figures/loadbalancing/data/balanced/timeseries_6_2.csv};

    \addplot [semithick, color1, forget plot]
    table {./figures/loadbalancing/data/balanced/timeseries_6_3.csv};

    \addplot [semithick, color0, forget plot]
    table {./figures/loadbalancing/data/balanced/timeseries_6_5.csv};
    
    \addplot [semithick, color0, forget plot]
    table {./figures/loadbalancing/data/balanced/timeseries_6_6.csv};    

    \addplot [semithick, color2, forget plot]
    table {./figures/loadbalancing/data/balanced/timeseries_6_8.csv};

    \addplot [semithick, dashed, black]
    table {./figures/loadbalancing/data/balanced/timeseries_overall_6.csv};
    \addlegendentry{Overall latency}

    % load-balancing iterations
    \addplot [thin, gray]
    table {%
    12 0
    12 1
    12 0
    55 0
    55 1
    55 0
    59 0
    59 1
    59 0
    63 0
    63 1
    63 0
    72 0
    72 1
    72 0
    76 0
    76 1
    76 0
    100 0
    100 1
    100 0
    104 0
    104 1
    104 0
    108 0
    108 1
    108 0
    112 0
    112 1
    112 0
    117 0
    117 1
    117 0
    128 0
    128 1
    128 0
    134 0
    134 1
    134 0
    151 0
    151 1
    151 0
    };

\end{axis}

\begin{axis}[
    name=plot2,
    at=(plot1.below south west), anchor=above north west,
    legend cell align={left},
    legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.98)}, anchor=north east, draw=white!80!black},
    % tick align=outside,
    tick pos=left,
    grid style={gray,opacity=0.5,dotted},
    xlabel style={align=center}, xlabel={Iteration},
    % xtick distance=10,
    xmajorgrids,
    height=\figureheight,
    width=\figurewidth,
    xmin=0, xmax=140,
    ylabel={Latency [s]},
    ymajorgrids,
    ymin=0.2, ymax=0.8,
    ytick distance=0.1,    
    ]    
    % without load-balancing
    \addplot [semithick, color2]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_7.csv};

    \addplot [semithick, color0]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_4.csv};
    
    \addplot [semithick, color1]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_1.csv};

    \addplot [semithick, color1]    
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_2.csv};

    \addplot [semithick, color1]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_3.csv};

    \addplot [semithick, color0]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_5.csv};
    
    \addplot [semithick, color0]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_6.csv};    

    \addplot [semithick, color2]
    table {./figures/loadbalancing/data/unbalanced/timeseries_3_8.csv};

    \addplot [semithick, dashed, black]
    table {./figures/loadbalancing/data/unbalanced/timeseries_overall_3.csv};    

\end{axis}            
\end{tikzpicture}

==> figures/orderstats/orderstats2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}

\begin{axis}[
% name=plot2,
% at=(plot1.north east), anchor=left of north west,
% legend columns=2,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=white!80!black},
% tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel style={align=center}, xlabel={$w$},
xtick distance=10,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.97\figurewidth,
xmin=0, xmax=80,
ylabel={Latency [s]},
ymajorgrids,
% ymode=log,
ymin=0.74, ymax=0.86,
ytick distance=0.02,
]

\addplot [semithick, color0] 
table {./figures/orderstats/data/azure/orderstats_2.csv};
\addlegendentry{Empirical}

\addplot [semithick, dashed, only marks, color2, mark=square*, mark size=1, mark options={fill=white,solid}] 
% table {./figures/orderstats/data/azure/orderstats_shiftexp_shiftexp_2.csv};
table {./figures/orderstats/data/azure/orderstats_gamma_gamma_2.csv};
% \addlegendentry{Shift. exp. (ind.)}
\addlegendentry{Predicted}

\addplot [semithick, dashed, only marks, color1, mark=triangle*, mark size=1, mark options={fill=white,solid}] 
% table {./figures/orderstats/data/azure/orderstats_global_shiftexp_2.csv};
table {./figures/orderstats/data/azure/orderstats_global_gamma_2.csv};
% \addlegendentry{Shift. exp. (i.i.d.)}
\addlegendentry{Predicted (i.i.d.)}

% \addplot [semithick, dashed, color1, mark=pentagon*, mark size=1, mark options={fill=white,solid}] 
% table {./figures/orderstats/data/azure/orderstats_shiftexp_shiftexp_copula_2.csv};
% % \addlegendentry{Shift. exp.}

% \addplot [semithick, dashed, color2, mark=triangle*, mark size=1, mark options={fill=white,solid}] 
% table {./figures/orderstats/data/azure/orderstats_global_gamma_2.csv};
% % \addlegendentry{Gamma (i.i.d.)}

% \addplot [semithick, dashed, color2, mark=square*, mark size=1, mark options={fill=white,solid}] 
% table {./figures/orderstats/data/azure/orderstats_gamma_gamma_2.csv};
% % \addlegendentry{Gamma (ind.)}

% \addplot [semithick, dashed, color2, mark=pentagon*, mark size=1, mark options={fill=white,solid}] 
% table {./figures/orderstats/data/azure/orderstats_gamma_gamma_copula_2.csv};
% % \addlegendentry{Gamma}

\end{axis}

\end{tikzpicture}


==> figures/timeseries/timeseries.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}

% adjust line length in legend to show which line is dashed
\pgfplotsset{
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.98)}, anchor=north east, draw=white!80!black},
tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Iteration},
% xtick distance=10,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=\figurewidth,
xmin=0, xmax=100,
ylabel={Latency [s]},
ymajorgrids,
% ymode=log,
ymin=0, ymax=5e-3,
ytick distance=1e-3,
]

% Iterations 1001-1600
% comm.
\addplot [semithick, color0, mark=*, mark size=1, mark options={fill=white}] table {./figures/timeseries/data/Azure/timeseries_communication_39_1.csv};
\addlegendentry{Worker $1$ (comm.)}
\addplot [semithick, color1, densely dashed, mark=*, mark size=1, mark options={fill=white, solid}] table {./figures/timeseries/data/Azure/timeseries_communication_39_11.csv};
\addlegendentry{Worker $2$ (comm.)}

% comp.
\addplot [semithick, color0, mark=triangle*, mark size=2, mark options={fill=white}] table {./figures/timeseries/data/Azure/timeseries_compute_39_1.csv};
\addlegendentry{Worker $1$ (comp.)}
\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark options={fill=white, solid}] table {./figures/timeseries/data/Azure/timeseries_compute_39_11.csv};
\addlegendentry{Worker $2$ (comp.)}

\end{axis}

\end{tikzpicture}


==> figures/timeseries_burst/timeseries_burst.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}

% adjust line length in legend to show which line is dashed
\pgfplotsset{
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.98)}, anchor=north east, draw=white!80!black},
tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xlabel={Iteration},
% xtick distance=10,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=\figurewidth,
xmin=4000, xmax=5000,
ylabel={Latency [s]},
ymajorgrids,
% ymode=log,
ymin=0.14, ymax=0.2,
ytick distance=1e-2,
]

% Iterations 4001 - 5000
% AWS latency dataset
\addplot [semithick, color1, mark=*, mark size=1, mark options={fill=white,solid}] 
table {./figures/timeseries_burst/data/aws/timeseries_compute_664_6.csv};
\addlegendentry{Worker $1$}
\addplot [semithick, color2, mark=triangle*, mark size=1, mark options={fill=white,solid}] 
table {./figures/timeseries_burst/data/aws/timeseries_compute_664_7.csv};
\addlegendentry{Worker $2$}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={fill=white,solid}] 
table {./figures/timeseries_burst/data/aws/timeseries_compute_664_1.csv};
\addlegendentry{Worker $3$}

\end{axis}

\end{tikzpicture}


==> figures/worker_cdf/grid.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}

% adjust line length in legend to show which line is dashed
\pgfplotsset{
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Azure %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% Azure top
\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=1, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
ylabel={CDF},
xtick distance=4e-3,
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=8e-3,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/azure/cdf_compute_39_1.csv};
\addlegendentry{Worker $1$ (comp.)}

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/azure/cdf_compute_39_11.csv};
\addlegendentry{Worker $2$ (comp.)}

\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {
0 -1
};
\addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {
0 -1
};
\addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_39_1.csv};
\addlegendentry{Fitted gamma dist.}
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_39_11.csv};

\end{axis}%
% comm
\begin{axis}[
name=plot1comm,
at=(plot1.north west), anchor=north west,
axis y line=none,
axis x line*=top,
% label style={font=\scriptsize}, 
tick label style={font=\scriptsize},
scaled x ticks=false,
% tick pos=right,
height=\figureheight,
width=0.65\figurewidth,
xmin=0, xmax=8e-3,
ymin=0, ymax=1.0,
xtick distance=4e-3,
xlabel={Latency (comm.) [s]}
% ylabel={Latency (comm.) [s]},
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/azure/cdf_communication_39_1.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/azure/cdf_communication_39_11.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/azure/cdf_fit_communication_39_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/azure/cdf_fit_communication_39_11.csv};

\end{axis}%

% Azure middle
% comm
\begin{axis}[
name=plot2,
at=(plot1.below south west), anchor=above north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
% tick pos=right,
height=\figureheight,
width=0.65\figurewidth,
xmin=0, xmax=8e-3,
ymin=0, ymax=1.0,
xtick distance=4e-3,
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/azure/cdf_communication_35_1.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/azure/cdf_communication_35_2.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/azure/cdf_fit_communication_35_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/azure/cdf_fit_communication_35_2.csv};

\end{axis}%
\begin{axis}[
name=plot2comp,
at=(plot2.north west), anchor=north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
ylabel={CDF},
xtick distance=0.4e-2,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=1.2e-2, xmax=2e-2,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/azure/cdf_compute_35_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/azure/cdf_compute_35_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_35_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_35_2.csv};

\end{axis}%

% Azure bottom
% comm
\begin{axis}[
name=plot3,
at=(plot2comp.below south west), anchor=above north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=8e-3,
xtick distance=4e-3,
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/azure/cdf_communication_2_3.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/azure/cdf_communication_2_4.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/azure/cdf_fit_communication_2_3.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/azure/cdf_fit_communication_2_4.csv};

\end{axis}%
\begin{axis}[
name=plot3comp,
at=(plot3.north west), anchor=north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
ylabel={CDF},
% xtick distance=10,
% xtick=\empty,
xlabel={Latency (comp.) [s]},
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0.75, xmax=0.9,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/azure/cdf_compute_2_3.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/azure/cdf_compute_2_4.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_2_3.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_2_4.csv};

\end{axis}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% AWS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% AWS top
\begin{axis}[
at=(plot1.right of north east), anchor=left of north west,
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xtick distance=4e-3,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=8e-3,
ymajorgrids,
% ymode=log,
% ymin=0.0, ymax=1.0,
% ytick distance=0.1e-2,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/aws/cdf_compute_1_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/aws/cdf_compute_1_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/aws/cdf_fit_compute_1_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/aws/cdf_fit_compute_1_2.csv};

\end{axis}%
% comm
\begin{axis}[
name=plot1comm,
at=(plot1.north west), anchor=north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
xmin=0, xmax=2e-3,
ymin=0, ymax=1.0,
xlabel={Latency (comm.) [s]},
xtick distance=1e-3,
% ylabel={Latency (comm.) [s]},
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/aws/cdf_communication_1_1.csv};

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/aws/cdf_communication_1_2.csv};

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/aws/cdf_fit_communication_1_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/aws/cdf_fit_communication_1_2.csv};

\end{axis}%

% AWS middle
% comm
\begin{axis}[
name=plot2,
at=(plot1.below south west), anchor=above north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
xmin=0, xmax=2e-3,
ymin=0, ymax=1.0,
xtick distance=1e-3,
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/aws/cdf_communication_2_1.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/aws/cdf_communication_2_2.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/aws/cdf_fit_communication_2_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/aws/cdf_fit_communication_2_2.csv};

\end{axis}%
\begin{axis}[
name=plot2comp,
at=(plot2.north west), anchor=north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xtick distance=0.4e-2,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=1.2e-2, xmax=2e-2,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/aws/cdf_compute_2_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/aws/cdf_compute_2_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/aws/cdf_fit_compute_2_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/aws/cdf_fit_compute_2_2.csv};

\end{axis}%

% AWS bottom
% comm
\begin{axis}[
name=plot3,
at=(plot2comp.below south west), anchor=above north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=2e-3,
xtick distance=1e-3,
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/aws/cdf_communication_3_1.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/aws/cdf_communication_3_2.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/aws/cdf_fit_communication_3_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/aws/cdf_fit_communication_3_2.csv};

\end{axis}%
\begin{axis}[
name=plot3comp,
at=(plot3.north west), anchor=north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% xtick distance=10,
% xtick=\empty,
xlabel={Latency (comp.) [s]},
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0.6, xmax=0.64,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/aws/cdf_compute_3_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/aws/cdf_compute_3_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/aws/cdf_fit_compute_3_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/aws/cdf_fit_compute_3_2.csv};

\end{axis}%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% eX3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% eX3 top
\begin{axis}[
at=(plot1.right of north east), anchor=left of north west,
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xtick distance=4e-3,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=8e-3,
ymajorgrids,
% ymode=log,
% ymin=0.0, ymax=1.0,
% ytick distance=0.1e-2,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/ex3/cdf_compute_66_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/ex3/cdf_compute_66_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/ex3/cdf_fit_compute_66_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/ex3/cdf_fit_compute_66_2.csv};

\end{axis}%
% comm
\begin{axis}[
name=plot1comm,
at=(plot1.north west), anchor=north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
xmin=0, xmax=8e-5,
ymin=0, ymax=1.0,
xlabel={Latency (comm.) [s]},
xtick distance=4e-5,
% ylabel={Latency (comm.) [s]},
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/ex3/cdf_communication_66_1.csv};

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/ex3/cdf_communication_66_2.csv};

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/ex3/cdf_fit_communication_66_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/ex3/cdf_fit_communication_66_2.csv};

\end{axis}%

% eX3 middle
% comm
\begin{axis}[
name=plot2,
at=(plot1.below south west), anchor=above north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
xmin=0, xmax=8e-5,
ymin=0, ymax=1.0,
xtick distance=4e-5,
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/ex3/cdf_communication_3_1.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/ex3/cdf_communication_3_2.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/ex3/cdf_fit_communication_3_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/ex3/cdf_fit_communication_3_2.csv};

\end{axis}%
\begin{axis}[
name=plot2comp,
at=(plot2.north west), anchor=north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
xtick distance=0.5e-2,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=2e-2, xmax=3e-2,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/ex3/cdf_compute_3_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/ex3/cdf_compute_3_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/ex3/cdf_fit_compute_3_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/ex3/cdf_fit_compute_3_2.csv};

\end{axis}%

% ex3 bottom
% comm
\begin{axis}[
name=plot3,
at=(plot2comp.below south west), anchor=above north west,
axis y line=none,
axis x line*=top,
tick label style={font=\scriptsize},
scaled x ticks=false,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=8e-5,
xtick distance=4e-5,
% ytick distance=1e-3,
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/ex3/cdf_communication_75_1.csv};
% \addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/ex3/cdf_communication_75_2.csv};
% \addlegendentry{Worker $2$ (comm.)}

% fit
\addplot [semithick, black, dashed] 
table {./figures/worker_cdf/data/ex3/cdf_fit_communication_75_1.csv};
\addplot [semithick, black, dashed, forget plot] 
table {./figures/worker_cdf/data/ex3/cdf_fit_communication_75_2.csv};

\end{axis}%
\begin{axis}[
name=plot3comp,
at=(plot3.north west), anchor=north west,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick label style={font=\scriptsize},
scaled x ticks=false,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
% xtick distance=10,
% xtick=\empty,
xlabel={Latency (comp.) [s]},
xmajorgrids,
height=\figureheight,
width=0.65\figurewidth,
ymin=0, ymax=1.0,
xmin=0.55, xmax=0.75,
ymajorgrids,
]

\addplot [semithick, color0, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white}] 
table {./figures/worker_cdf/data/ex3/cdf_compute_75_1.csv};

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2, mark repeat=10, mark options={fill=white, solid}] 
table {./figures/worker_cdf/data/ex3/cdf_compute_75_2.csv};

% fit
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/ex3/cdf_fit_compute_75_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/ex3/cdf_fit_compute_75_2.csv};

\end{axis}%


\end{tikzpicture}

==> figures/worker_cdf/worker_cdf.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{75b9be}
\definecolor{color1}{HTML}{ee7674}
\definecolor{color2}{HTML}{832161}
\definecolor{color3}{HTML}{eab464}
\definecolor{color4}{HTML}{335145}

% adjust line length in legend to show which line is dashed
\pgfplotsset{
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{axis}[
name=plot1,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
grid style={gray,opacity=0.5,dotted},
ylabel={CDF},
% xtick distance=10,
% xtick=\empty,
xmajorgrids,
height=\figureheight,
width=0.97\figurewidth,
ymin=0, ymax=1.0,
xmin=0, xmax=8e-3,
xlabel={Latency [s]},
ymajorgrids,
% ymode=log,
% ymin=0.0, ymax=1.0,
% ytick distance=0.1e-2,
]

\addplot [semithick, color0, mark=*, mark size=2, mark repeat=10, mark options={fill=white}] table {./figures/worker_cdf/data/azure/cdf_communication_39_1.csv};
\addlegendentry{Worker $1$ (comm.)}

\addplot [semithick, color1, densely dashed, mark=*, mark size=2, mark repeat=10, mark options={fill=white, solid}] table {./figures/worker_cdf/data/azure/cdf_communication_39_11.csv};
\addlegendentry{Worker $2$ (comm.)}

\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark repeat=10, mark options={fill=white}] table {./figures/worker_cdf/data/azure/cdf_compute_39_1.csv};
\addlegendentry{Worker $1$ (comp.)}

\addplot [semithick, color1, densely dashed, mark=triangle*, mark size=2.5, mark repeat=10, mark options={fill=white, solid}] table {./figures/worker_cdf/data/azure/cdf_compute_39_11.csv};
\addlegendentry{Worker $2$ (comp.)}

\addplot [semithick, black, dashed] table {./figures/worker_cdf/data/azure/cdf_fit_communication_39_1.csv};
\addlegendentry{Fitted gamma dist.}
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_communication_39_11.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_39_1.csv};
\addplot [semithick, black, dashed, forget plot] table {./figures/worker_cdf/data/azure/cdf_fit_compute_39_11.csv};

\end{axis}%
%
% \begin{axis}[
% name=plot2,
% at=(plot1.below south west), anchor=above north west,
% legend cell align={left},
% legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=white!80!black},
% tick align=outside,
% tick pos=left,
% grid style={gray,opacity=0.5,dotted},
% ylabel={CDF},
% % xtick distance=10,
% % xtick=\empty,
% xmajorgrids,
% height=0.67\figureheight,
% width=\figurewidth,
% xmin=0.5e-3, xmax=3e-3,
% xlabel={Latency (comm.) [s]},
% ymajorgrids,
% % ymode=log,
% % ymin=0.0, ymax=1.0,
% % ytick distance=0.1e-2,
% ]

% % worker 1
% \addplot [semithick, color0] table {./figures/worker_cdf/data/cdf_communication_10_3.csv};
% % \addlegendentry{Worker $1$}

% % worker 2
% \addplot [semithick, color1] table {./figures/worker_cdf/data/cdf_communication_10_4.csv};
% % \addlegendentry{Worker $2$}

% \addplot [semithick, color2] table {./figures/worker_cdf/data/cdf_communication_10_1.csv};
% % \addlegendentry{Worker $3$}

% \addplot [semithick, color3] table {./figures/worker_cdf/data/cdf_communication_10_10.csv};
% % \addlegendentry{Worker $4$}

% \addplot [semithick, color4] table {./figures/worker_cdf/data/cdf_communication_10_11.csv};
% %\addlegendentry{Worker $5$}

% \end{axis}%
% %
% \begin{axis}[
% name=plot3,
% at=(plot2.below south west), anchor=above north west,
% legend cell align={left},
% legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=white!80!black},
% tick align=outside,
% tick pos=left,
% grid style={gray,opacity=0.5,dotted},
% ylabel={CDF},
% % xtick distance=10,
% % xtick=\empty,
% xmajorgrids,
% height=0.67\figureheight,
% width=\figurewidth,
% xmin=3e-3, xmax=5e-3,
% xlabel={Latency (comp.) [s]},
% ymajorgrids,
% % ymode=log,
% % ymin=0.0, ymax=1.0,
% % ytick distance=0.1e-2,
% ]

% % worker 1
% \addplot [semithick, color0] table {./figures/worker_cdf/data/cdf_compute_10_3.csv};
% % \addlegendentry{Worker $1$ (comp.)}

% % worker 2
% \addplot [semithick, color1] table {./figures/worker_cdf/data/cdf_compute_10_4.csv};
% % \addlegendentry{Worker $2$ (comp.)}

% \addplot [semithick, color2] table {./figures/worker_cdf/data/cdf_compute_10_1.csv};
% \addplot [semithick, color3] table {./figures/worker_cdf/data/cdf_compute_10_10.csv};
% \addplot [semithick, color4] table {./figures/worker_cdf/data/cdf_compute_10_11.csv};



% \end{axis}

\end{tikzpicture}

